Score Design for Multi-Criteria Incentivization

We present a framework for designing scores to summarize performance metrics. Our design has two multi-criteria objectives: (1) improving on scores should improve all performance metrics, and (2) achieving pareto-optimal scores should achieve pareto-optimal metrics. We formulate our design to minimize the dimensionality of scores while satisfying the objectives. We give algorithms to design scores, which are provably minimal under mild assumptions on the structure of performance metrics. This framework draws motivation from real-world practices in hospital rating systems, where misaligned scores and performance metrics lead to unintended consequences.

==> tikz/1example_f_2d_nonpointed.tex <==
\begin{tikzpicture}[thick,scale=0.6]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (2, 0);
    \coordinate (left) at (-2, 0);
    \coordinate (top) at (0, 2);
    \coordinate (bottom) at (0, -2);

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);

    \draw[ultra thick,color=red] (-1,0) -- (1,-1);
    \node[label={[text=red]below:$\calF$}] at (-1,0) {};
    
    \draw[ultra thick,color=Cerulean] (-2,1) -- (2,-1);
    \node[label={[text=Cerulean]above:$\calL$}] at (-1,0.5) {};
\end{tikzpicture}

==> tikz/1example_f_2d_pointed.tex <==
\begin{tikzpicture}[thick,scale=0.6]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (2, 0);
    \coordinate (left) at (-2, 0);
    \coordinate (top) at (0, 2);
    \coordinate (bottom) at (0, -2);

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);

    \draw[ultra thick,color=red] (-1,-0) -- (1,1);
    \node[label={[text=red]above:$\calF$}] at (-1,0) {};
    
    \draw[ultra thick,color=Cerulean] (-2,-1) -- (2,1);
    \node[label={[text=Cerulean]below:$\calL$}] at (-1,-0.5) {};
\end{tikzpicture}

==> tikz/cone_inR2_1d_nonpointed.tex <==
\begin{tikzpicture}[thick,scale=0.6]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (2, 0);
    \coordinate (left) at (-2, 0);
    \coordinate (top) at (0, 2);
    \coordinate (bottom) at (0, -2);

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);
    
    \coordinate (A) at (1, 0.5);
    \coordinate (B) at (-1, -0.5);

    \coordinate (Aext) at (2, 1);
    \coordinate (Bext) at (-2, -1);
    
    \begin{scope}[ultra thick]
        \draw[color=red] (Bext) -- (Aext);
    \end{scope}

    \begin{scope}[font=\tiny]
        \node[circle,inner sep=2pt,fill=black,label=above:{$(2,1)$}] at (A) {};
        \node[circle,inner sep=2pt,fill=black,label=below:{$(-2,-1)$}] at (B) {};
    \end{scope}
\end{tikzpicture}

==> tikz/cone_inR2_1d_pointed.tex <==
\begin{tikzpicture}[thick,scale=0.6]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (2, 0);
    \coordinate (left) at (-2, 0);
    \coordinate (top) at (0, 2);
    \coordinate (bottom) at (0, -2);

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);
    
    \coordinate (A) at (1, 0.5);
    \coordinate (B) at (2, 1);
    
    \coordinate (Aext) at (2, 1);

    \begin{scope}[ultra thick]
        \draw[->,color=red] (O) -- (Aext);
    \end{scope}

    \begin{scope}[font=\tiny]
    \node[circle,inner sep=2pt,fill=black,label=above:{$(2,1)$}] at (A) {};
    \node[circle,inner sep=2pt,fill=black,label=above:{$(4,2)$}] at (B) {};
    \end{scope}
\end{tikzpicture}

==> tikz/cone_inR2_2d_full.tex <==
\begin{tikzpicture}[thick,scale=0.6]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (2, 0);
    \coordinate (left) at (-2, 0);
    \coordinate (top) at (0, 2);
    \coordinate (bottom) at (0, -2);

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);
    
    \coordinate (A) at (1, 1);
    \coordinate (B) at (-1, 1);
    \coordinate (C) at (-1, -1);
    \coordinate (D) at (1, -1);
    
    \coordinate (topright) at (2, 2);
    \coordinate (topleft) at (-2, 2);
    \coordinate (bottomright) at (2, -2);
    \coordinate (bottomleft) at (-2, -2);

    % \begin{scope}[ultra thick]
    %     \draw[->] (O) -- (Aext);
    %     \draw[->] (O) -- (Bext);
    % \end{scope}

    \draw[fill=Salmon,opacity=0.5,draw=none] (topright) -- (topleft) -- (bottomleft) -- (bottomright);

    \begin{scope}[font=\tiny]
    \node[circle,inner sep=2pt,fill=black,label=above:{$\bfw_2 (1,1)$}] at (A) {};
    \node[circle,inner sep=2pt,fill=black,label=above:{$\bfw_1 (-1,1)$}] at (B) {};
    \node[circle,inner sep=2pt,fill=black,label=below:{$\bfw_4 (-1,-1)$}] at (C) {};
    \node[circle,inner sep=2pt,fill=black,label=below:{$\bfw_3 (1,-1)$}] at (D) {};
    \end{scope}
\end{tikzpicture}

==> tikz/cone_inR2_2d_nonpointed.tex <==
\begin{tikzpicture}[thick,scale=0.6]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (2, 0);
    \coordinate (left) at (-2, 0);
    \coordinate (top) at (0, 2);
    \coordinate (bottom) at (0, -2);

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);
    
    \coordinate (A) at (1, 0.5);
    \coordinate (B) at (-1, -0.5);
    \coordinate (C) at (0.5, 1);
    \coordinate (D) at (-1, 1);

    \coordinate (Aext) at (2, 1);
    \coordinate (Bext) at (-2, -1);
    \coordinate (topright) at (2, 2);
    \coordinate (topleft) at (-2, 2);

    \begin{scope}[ultra thick]
        \draw[color=red] (Bext) -- (Aext);
    \end{scope}

    \draw[fill=Salmon,opacity=0.5,draw=none] (Bext) -- (Aext) -- (topright) -- (topleft);

    \begin{scope}[font=\tiny]
    \node[circle,inner sep=2pt,fill=black,label=below:{$(2,1)$}] at (A) {};
    \node[circle,inner sep=2pt,fill=black,label=below:{$(-2,-1)$}] at (B) {};
    \node[circle,inner sep=2pt,fill=black,label=above:{$(1,2)$}] at (C) {};
    \node[circle,inner sep=2pt,fill=black,label=above:{$(-2,2)$}] at (D) {};
    \end{scope}
\end{tikzpicture}

==> tikz/cone_inR2_2d_pointed.tex <==
\begin{tikzpicture}[thick,scale=0.6]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (2, 0);
    \coordinate (left) at (-2, 0);
    \coordinate (top) at (0, 2);
    \coordinate (bottom) at (0, -2);

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);
    
    \coordinate (A) at (1, 0.5);
    \coordinate (B) at (-1, 0.5);
    \coordinate (C) at (0.5, 1);
    
    \coordinate (Aext) at (2, 1);
    \coordinate (Bext) at (-2, 1);
    \coordinate (topright) at (2, 2);
    \coordinate (topleft) at (-2, 2);

    \begin{scope}[ultra thick]
        \draw[->,color=red] (O) -- (Aext);
        \draw[->,color=red] (O) -- (Bext);
    \end{scope}

    \draw[fill=Salmon,opacity=0.5,draw=none] (O) -- (Aext) -- (topright) -- (topleft) -- (Bext);

    \begin{scope}[font=\tiny]
    \node[circle,inner sep=2pt,fill=black,label=below:{$(2,1)$}] at (A) {};
    \node[circle,inner sep=2pt,fill=black,label=below:{$(-2,1)$}] at (B) {};
    \node[circle,inner sep=2pt,fill=black,label=above:{$(1,2)$}] at (C) {};
    \end{scope}
\end{tikzpicture}

==> tikz/cone_inR3_3d_circular_cone.tex <==
\tdplotsetmaincoords{80}{45}
\tdplotsetrotatedcoords{-90}{180}{-90}
% 
\begin{tikzpicture}[tdplot_main_coords,thick,scale=1.5]
    \coordinate (O) at (0, 0, 0);

    % axes
    \draw[->,color=gray,dashed] (-1.25,0,0) -- (1.25,0,0);
    \draw[->,color=gray,dashed] (0,-1.25,0) -- (0,1.25,0);
    \draw[->,color=gray,dashed] (0,0,-0.25) -- (0,0,1.25);

    % back face of triangle cone
    \draw[fill=Cerulean,fill opacity=0.3,draw=none] (O) -- (0,1,1) -- (-1,0,1) -- cycle;
    \draw[draw=Cerulean] (O) -- (0,1,1);
    \draw[draw=Cerulean] (O) -- (-1,0,1);

    % draw circular cone
    \begin{scope}[thick,draw=red]
        % back face
        \draw[canvas is xy plane at z=1,fill=Salmon,fill opacity=0.3] (45-15:0.5) arc (45-15:225+15:0.5) -- (O) -- cycle;
        
        % front face
        \draw[canvas is xy plane at z=1,fill=Salmon,fill opacity=0.3] (45-15:0.5) arc (45-15:-135+15:0.5) -- (O) -- cycle;
    \end{scope}

    % draw black points on the circular arc
    \begin{scope}[dotted, ultra thick, draw=black, line width=3pt]
        \draw[canvas is xy plane at z=1] (45-15:0.5) arc (45-15:225+15:0.5);
        \draw[canvas is xy plane at z=1] (45-15:0.5) arc (45-15:-135+15:0.5);
    \end{scope}

    % left face of trianglular cone
    \draw[fill=Cerulean,fill opacity=0.2,draw=none] (O) -- (-1,0,1) -- (1,-1,1) -- cycle;
    % right face of trianglular cone
    \draw[fill=Cerulean,fill opacity=0.2,draw=none] (O) -- (0,1,1) -- (1,-1,1) -- cycle;
    \draw[draw=Cerulean] (O) -- (1,-1,1);

    \node[circle,inner sep=2pt,fill=Cerulean] at (-1,0,1) {};
    \node[circle,inner sep=2pt,fill=Cerulean] at (0,1,1) {};
    \node[circle,inner sep=2pt,fill=Cerulean] at (1,-1,1) {};

    \node[text=Cerulean] at (-0.5,-0.5,0.5) {$\calK_V$};
    \node[text=red] at (0.5,0.5,0.5) {$\calK_Z$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[thick,scale=0.75]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (1.25, 0);
    \coordinate (left) at (-1.25, 0);
    \coordinate (top) at (0, 1.25);
    \coordinate (bottom) at (0, -1.25);

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);

    \draw[fill=Cerulean,fill opacity=0.5,draw=Cerulean] (0,1) -- (1,-1) -- (-1,-1) -- cycle;

    \draw[fill=none,draw=red] (0,0) circle (0.4);
    \draw[fill=Salmon,fill opacity=0.5,dotted,draw=black,ultra thick] (0,0) circle (0.4);

    \node[circle,inner sep=2pt,fill=Cerulean] at (0,1) {};
    \node[circle,inner sep=2pt,fill=Cerulean] at (1,-1) {};
    \node[circle,inner sep=2pt,fill=Cerulean] at (-1,-1) {};
\end{tikzpicture}


==> tikz/cone_inR3_3d_circular_cone_sideview.tex <==
\tdplotsetmaincoords{80}{45}
\tdplotsetrotatedcoords{-90}{180}{-90}

\begin{tikzpicture}[tdplot_main_coords,thick,scale=2]
    \coordinate (O) at (0, 0, 0);

    % axes
    \draw[->,color=gray,dashed] (-1.25,0,0) -- (1.25,0,0);
    \draw[->,color=gray,dashed] (0,-1.25,0) -- (0,1.25,0);
    \draw[->,color=gray,dashed] (0,0,-0.25) -- (0,0,1.25);

    % back face of triangle cone
    \draw[fill=Cerulean,fill opacity=0.3,draw=none] (O) -- (0,1,0.8) -- (-1,0,0.8) -- cycle;
    \draw[draw=Cerulean] (O) -- (0,1,0.8);
    \draw[draw=Cerulean] (O) -- (-1,0,0.8);

    % draw circular cone
    \begin{scope}[thick,draw=red]
        % back face
        \draw[canvas is xy plane at z=1,fill=Salmon,fill opacity=0.3] (45-15:0.5) arc (45-15:225+15:0.5) -- (O) -- cycle;
        
        % front face
        \draw[canvas is xy plane at z=1,fill=Salmon,fill opacity=0.3] (45-15:0.5) arc (45-15:-135+15:0.5) -- (O) -- cycle;
    \end{scope}

    % draw black points on the circular arc
    \begin{scope}[dotted, ultra thick, draw=black, line width=3pt]
        \draw[canvas is xy plane at z=1] (45-15:0.5) arc (45-15:225+15:0.5);
        \draw[canvas is xy plane at z=1] (45-15:0.5) arc (45-15:-135+15:0.5);
    \end{scope}

    % left face of trianglular cone
    \draw[fill=Cerulean,fill opacity=0.3,draw=none] (O) -- (-1,0,0.8) -- (1,-1,0.8) -- cycle;
    % right face of trianglular cone
    \draw[fill=Cerulean,fill opacity=0.3,draw=none] (O) -- (0,1,0.8) -- (1,-1,0.8) -- cycle;
    \draw[draw=Cerulean] (O) -- (1,-1,0.8);

    \node[circle,inner sep=2pt,fill=Cerulean] at (-0.6,0,0.5) {};
    \node[circle,inner sep=2pt,fill=Cerulean] at (0,0.6,0.5) {};
    \node[circle,inner sep=2pt,fill=Cerulean] at (1,-1,0.5) {};
\end{tikzpicture}

==> tikz/cone_inR3_3d_circular_cone_topview.tex <==
\begin{tikzpicture}[thick,scale=1.25]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (1.25, 0);
    \coordinate (left) at (-1.25, 0);
    \coordinate (top) at (0, 1.25);
    \coordinate (bottom) at (0, -1.25);

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);

    \draw[fill=Cerulean,fill opacity=0.5,draw=Cerulean] (-1,0) -- (0,1) -- (1,-1) -- cycle;

    \draw[fill=Salmon,fill opacity=0.5,dotted,draw=black,ultra thick] (0,0) circle (0.4);

    \node[circle,inner sep=2pt,fill=Cerulean] at (-1,0) {};
    \node[circle,inner sep=2pt,fill=Cerulean] at (0,1) {};
    \node[circle,inner sep=2pt,fill=Cerulean] at (1,-1) {};
\end{tikzpicture}

==> tikz/cone_inR3_3d_halfspace.tex <==
\tdplotsetmaincoords{80}{60}
% \tdplotsetrotatedcoords{-90}{180}{-90}
\begin{tikzpicture}[tdplot_main_coords,thick,scale=1.15]
% \begin{tikzpicture}[thick,scale=1.2]
    \coordinate (O) at (0, 0, 0);

    \draw[->,color=gray,dashed] (-1.25,0,0) -- (2.25,0,0);
    \draw[->,color=gray,dashed] (0,-1.25,0) -- (0,1.25,0);
    \draw[->,color=gray,dashed] (0,0,-1.25) -- (0,0,1.25);

    % bottom face
    \draw[fill=Salmon,fill opacity=0.3,draw=none] (0,-1,-1) -- (2,-1,-1) -- (2,1,-1) -- (0,1,-1);
    % back face
    \draw[fill=Salmon,fill opacity=0.35,draw=none] (0,1,-1) -- (0,1,1) -- (0,-1,1) -- (0,-1,-1);
    % left side face
    \draw[fill=Salmon,fill opacity=0.2,draw=none] (0,-1,-1) -- (2,-1,-1) -- (2,-1,1) -- (0,-1,1);
    % right side face
    \draw[fill=Salmon,fill opacity=0.25,draw=none] (0,1,-1) -- (0,1,1) -- (2,1,1) -- (2,1,-1);
    % top face
    \draw[fill=Salmon,fill opacity=0.15,draw=none] (0,1,1) -- (2,1,1) -- (2,-1,1) -- (0,-1,1);
    % front face
    \draw[fill=Salmon,fill opacity=0.1,draw=none] (2,1,-1) -- (2,1,1) -- (2,-1,1) -- (2,-1,-1);

    % boundary
    \begin{scope}[draw=Salmon,dotted]
        % right side face
        \draw (0,-1,-1) -- (2,-1,-1) -- (2,1,-1) -- (0,1,-1) -- cycle;
        % bottom face
        \draw (0,-1,-1) -- (2,-1,-1) -- (2,-1,1) -- (0,-1,1) -- cycle;
        % top face
        \draw (0,1,1) -- (2,1,1) -- (2,1,-1) -- (0,1,-1) -- cycle;
        % left side face
        \draw (0,1,1) -- (2,1,1) -- (2,-1,1) -- (0,-1,1) -- cycle;
        % front face
        \draw (2,1,-1) -- (2,1,1) -- (2,-1,1) -- (2,-1,-1) -- cycle;
    \end{scope}

    \begin{scope}[font=\tiny]
        \node[circle,inner sep=1pt,fill=black,label=right:{$\bfw_6$}] at (2,0,0) {};
        \node[circle,inner sep=1pt,fill=black,label=right:{$\bfw_5$}] at (1,0,0) {};
        \node[circle,inner sep=1pt,fill=black,label=below:{$\bfw_2$}] at (0,0.5,0.5) {};
        \node[circle,inner sep=1pt,fill=black,label=below:{$\bfw_3$}] at (0,0.5,-0.5) {};
        \node[circle,inner sep=1pt,fill=black,label=below:{$\bfw_1$}] at (0,-0.5,0.5) {};
        \node[circle,inner sep=1pt,fill=black,label=below:{$\bfw_4$}] at (0,-0.5,-0.5) {};
    \end{scope}
    \begin{scope}[font=\tiny]
        \node[circle,inner sep=1pt,fill=red,label={[text=red]left:$\bfv_1$}] at (0,0,0.5) {};
    \end{scope}

    % \begin{scope}[ultra thick,dotted,draw=mygreen]
    %     \draw (0,1,-1) -- (0,1,1) -- (0,-1,1) -- (0,-1,-1) -- cycle;
    % \end{scope}

    % \draw[fill=mygreen,opacity=0.5,draw=none] (0,1,-1) -- (0,1,1) -- (0,-1,1) -- (0,-1,-1);
    % \draw[->,color=red,ultra thick] (O) -- (1,0,0);

    % \node[text=mygreen,label=left:{$\lineality(\calK_W)$}] at (0,0.5,0) {};
    % \node[text=red,label=below:{$\calK_P$}] at (0.5,0,0) {};
\end{tikzpicture}

==> tikz/cone_inR3_3d_square_cone.tex <==
\tdplotsetmaincoords{80}{45}
\tdplotsetrotatedcoords{-90}{180}{-90}
% 
\begin{tikzpicture}[tdplot_main_coords,thick,scale=1.5]
    \coordinate (O) at (0, 0, 0);

    % axes
    \draw[->,color=gray,dashed] (-1.25,0,0) -- (1.25,0,0);
    \draw[->,color=gray,dashed] (0,-1.25,0) -- (0,1.25,0);
    \draw[->,color=gray,dashed] (0,0,-0.25) -- (0,0,1.25);

    % back face of triangle cone
    \draw[fill=Cerulean,fill opacity=0.3,draw=none] (O) -- (0,1,1) -- (-1,0,1) -- cycle;
    \draw[draw=Cerulean] (O) -- (0,1,1);
    \draw[draw=Cerulean] (O) -- (-1,0,1);

    % draw square cone
    \begin{scope}[thick,draw=red]
        % back face
        \draw[fill=Salmon,fill opacity=0.3] (O) -- (-0.25,0.75,1) -- (-0.75,0.25,1) -- cycle;
        % \draw[canvas is xy plane at z=1,fill=Salmon,fill opacity=0.3] (45-15:0.5) arc (45-15:225+15:0.5) -- (O) -- cycle;
        
        % left face
        \draw[fill=Salmon,fill opacity=0.3] (O) -- (-0.75,0.25,1) -- (0,-0.5,1) -- cycle;
        
        % right face
        \draw[fill=Salmon,fill opacity=0.3] (O) -- (-0.25,0.75,1) -- (0.5,0,1) -- cycle;
        
        % front face
        \draw[fill=Salmon,fill opacity=0.3] (O) -- (0,-0.5,1) -- (0.5,0,1) -- cycle;
    \end{scope}

    % draw black points on the square vertices
    \node[circle,inner sep=2pt,fill=black] at (-0.25,0.75,1) {};
    \node[circle,inner sep=2pt,fill=black] at (-0.75,0.25,1) {};
    \node[circle,inner sep=2pt,fill=black] at (0,-0.5,1) {};
    \node[circle,inner sep=2pt,fill=black] at (0.5,0,1) {};

    % left face of trianglular cone
    \draw[fill=Cerulean,fill opacity=0.2,draw=none] (O) -- (-1,0,1) -- (1,-1,1) -- cycle;
    % right face of trianglular cone
    \draw[fill=Cerulean,fill opacity=0.2,draw=none] (O) -- (0,1,1) -- (1,-1,1) -- cycle;
    \draw[draw=Cerulean] (O) -- (1,-1,1);

    \node[circle,inner sep=2pt,fill=Cerulean] at (-1,0,1) {};
    \node[circle,inner sep=2pt,fill=Cerulean] at (0,1,1) {};
    \node[circle,inner sep=2pt,fill=Cerulean] at (1,-1,1) {};
    
    \node[text=Cerulean] at (-0.5,-0.5,0.5) {$\calK_V$};
    \node[text=red] at (0.5,0.5,0.5) {$\calK_Z$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[thick,scale=0.75]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (1.25, 0);
    \coordinate (left) at (-1.25, 0);
    \coordinate (top) at (0, 1.25);
    \coordinate (bottom) at (0, -1.25);

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);

    \draw[fill=Cerulean,fill opacity=0.5,draw=Cerulean] (0,1) -- (1.5,-0.5) -- (-1.5,-0.5) -- cycle;

    \draw[fill=Salmon,fill opacity=0.5,draw=red] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;

    \node[circle,inner sep=2pt,fill=Cerulean] at (0,1) {};
    \node[circle,inner sep=2pt,fill=Cerulean] at (1.5,-0.5) {};
    \node[circle,inner sep=2pt,fill=Cerulean] at (-1.5,-0.5) {};
    
    \node[circle,inner sep=2pt,fill=black] at (0.5,0.5) {};
    \node[circle,inner sep=2pt,fill=black] at (0.5,-0.5) {};
    \node[circle,inner sep=2pt,fill=black] at (-0.5,-0.5) {};
    \node[circle,inner sep=2pt,fill=black] at (-0.5,0.5) {};
\end{tikzpicture}

==> tikz/cone_inR5_5d_nonpointed.tex <==
% 
\tdplotsetmaincoords{80}{45}
\tdplotsetrotatedcoords{-90}{180}{-90}
% 
\begin{tikzpicture}[tdplot_main_coords,thick,scale=1.5]
    \coordinate (O) at (0, 0, 0);

    % axes
    \draw[->,color=gray,dashed] (-1.25,0,0) -- (1.25,0,0);
    \draw[->,color=gray,dashed] (0,-1.25,0) -- (0,1.25,0);
    \draw[->,color=gray,dashed] (0,0,-0.25) -- (0,0,1.25);

    % % back face of triangle cone
    % \draw[fill=Cerulean,fill opacity=0.3,draw=none] (O) -- (0,1,1) -- (-1,0,1) -- cycle;
    % \draw[draw=Cerulean] (O) -- (0,1,1);
    % \draw[draw=Cerulean] (O) -- (-1,0,1);

    % draw square cone
    \begin{scope}[thick,draw=red]
        % back face
        \draw[fill=Salmon,fill opacity=0.3] (O) -- (-0.25,0.75,1) -- (-0.75,0.25,1) -- cycle;
        % \draw[canvas is xy plane at z=1,fill=Salmon,fill opacity=0.3] (45-15:0.5) arc (45-15:225+15:0.5) -- (O) -- cycle;
        
        % left face
        \draw[fill=Salmon,fill opacity=0.3] (O) -- (-0.75,0.25,1) -- (0,-0.5,1) -- cycle;
        
        % right face
        \draw[fill=Salmon,fill opacity=0.3] (O) -- (-0.25,0.75,1) -- (0.5,0,1) -- cycle;
        
        % front face
        \draw[fill=Salmon,fill opacity=0.3] (O) -- (0,-0.5,1) -- (0.5,0,1) -- cycle;
    \end{scope}

    % draw black points on the square vertices
    \node[circle,inner sep=2pt,fill=black] at (-0.25,0.75,1) {};
    \node[circle,inner sep=2pt,fill=black] at (-0.75,0.25,1) {};
    \node[circle,inner sep=2pt,fill=black] at (0,-0.5,1) {};
    \node[circle,inner sep=2pt,fill=black] at (0.5,0,1) {};

    % % left face of trianglular cone
    % \draw[fill=Cerulean,fill opacity=0.2,draw=none] (O) -- (-1,0,1) -- (1,-1,1) -- cycle;
    % % right face of trianglular cone
    % \draw[fill=Cerulean,fill opacity=0.2,draw=none] (O) -- (0,1,1) -- (1,-1,1) -- cycle;
    % \draw[draw=Cerulean] (O) -- (1,-1,1);

    % \node[circle,inner sep=2pt,fill=Cerulean] at (-1,0,1) {};
    % \node[circle,inner sep=2pt,fill=Cerulean] at (0,1,1) {};
    % \node[circle,inner sep=2pt,fill=Cerulean] at (1,-1,1) {};
    
    % \node[text=Cerulean] at (-0.5,-0.5,0.5) {$\calK_V$};
    % \node[text=red] at (0.5,0.5,0.5) {$\calK_Z$};
\end{tikzpicture}
% 
\begin{tikzpicture}[thick,scale=0.6]
    % plus sign in the middle
    \draw[-,color=black] (-4,0) -- (-3,0);
    \draw[-,color=black] (-3.5,-0.5) -- (-3.5,0.5);

    \coordinate (O) at (0, 0);
    \coordinate (right) at (2, 0);
    \coordinate (left) at (-2, 0);
    \coordinate (top) at (0, 2);
    \coordinate (bottom) at (0, -2);

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);
    
    \coordinate (A) at (1, 1);
    \coordinate (B) at (-1, 1);
    \coordinate (C) at (-1, -1);
    \coordinate (D) at (1, -1);
    
    \coordinate (topright) at (2, 2);
    \coordinate (topleft) at (-2, 2);
    \coordinate (bottomright) at (2, -2);
    \coordinate (bottomleft) at (-2, -2);

    % \begin{scope}[ultra thick]
    %     \draw[->] (O) -- (Aext);
    %     \draw[->] (O) -- (Bext);
    % \end{scope}

    \draw[fill=Salmon,opacity=0.5,draw=none] (topright) -- (topleft) -- (bottomleft) -- (bottomright);

    \begin{scope}[font=\tiny]
    \node[circle,inner sep=2pt,fill=black] at (A) {};
    \node[circle,inner sep=2pt,fill=black] at (B) {};
    \node[circle,inner sep=2pt,fill=black] at (C) {};
    \node[circle,inner sep=2pt,fill=black] at (D) {};
    \node[circle,inner sep=2pt,fill=Cerulean] at (0,1) {};
    \end{scope}
\end{tikzpicture}

==> tikz/decompose_cone_inR3_halfspace.tex <==
% \tdplotsetmaincoords{0}{30}
% \begin{tikzpicture}[tdplot_main_coords,thick,scale=0.75]
\begin{tikzpicture}[thick,scale=1.3]
    \coordinate (O) at (0, 0, 0);

    \draw[->,color=gray,dashed] (-1.25,0,0) -- (1.25,0,0);
    \draw[->,color=gray,dashed] (0,-1.25,0) -- (0,1.25,0);
    \draw[->,color=gray,dashed] (0,0,-1.25) -- (0,0,1.25);

    % back face
    \draw[fill=Cerulean,opacity=0.2,draw=none] (0,-1,-1) -- (1,-1,-1) -- (1,1,-1) -- (0,1,-1);
    % bottom face
    \draw[fill=Cerulean,opacity=0.4,draw=none] (0,-1,-1) -- (1,-1,-1) -- (1,-1,1) -- (0,-1,1);
    % top face
    \draw[fill=Cerulean,opacity=0.4,draw=none] (0,1,-1) -- (0,1,1) -- (1,1,1) -- (1,1,-1);
    % front face
    \draw[fill=Cerulean,opacity=0.3,draw=none] (0,1,1) -- (1,1,1) -- (1,-1,1) -- (0,-1,1);
    % side face
    \draw[fill=Cerulean,opacity=0.2,draw=none] (1,1,-1) -- (1,1,1) -- (1,-1,1) -- (1,-1,-1);

    % boundary
    \begin{scope}[draw=Cerulean,dotted]
        \draw (0,-1,-1) -- (1,-1,-1) -- (1,1,-1) -- (0,1,-1);
        % bottom face
        \draw (0,-1,-1) -- (1,-1,-1) -- (1,-1,1) -- (0,-1,1);
        % top face
        \draw (0,1,1) -- (1,1,1) -- (1,1,-1) -- (0,1,-1);
        % front face
        \draw (0,1,1) -- (1,1,1) -- (1,-1,1) -- (0,-1,1);
        % side face
        \draw (1,1,-1) -- (1,1,1) -- (1,-1,1) -- (1,-1,-1);
    \end{scope}
    \begin{scope}[ultra thick,dotted,draw=mygreen]
        \draw (0,1,-1) -- (0,1,1) -- (0,-1,1) -- (0,-1,-1) -- cycle;
    \end{scope}

    \draw[fill=mygreen,opacity=0.5,draw=none] (0,1,-1) -- (0,1,1) -- (0,-1,1) -- (0,-1,-1);
    \draw[->,color=red,ultra thick] (O) -- (1,0,0);

    \node[text=mygreen,label={[text=mygreen]left:$\lineality(\calK_W)$}] at (-0.3,0.5,0) {};
    \node[text=red,label={[text=myred]below:$\calK_P$}] at (1,0,0) {};
\end{tikzpicture}

==> tikz/decompose_cone_inR3_plane.tex <==
% \tdplotsetmaincoords{0}{30}
% \begin{tikzpicture}[tdplot_main_coords,thick,scale=0.75]
\begin{tikzpicture}[thick,scale=1.5]
    \coordinate (O) at (0, 0, 0);

    \draw[->,color=gray,dashed] (-1.25,0,0) -- (1.25,0,0);
    \draw[->,color=gray,dashed] (0,-1.25,0) -- (0,1.25,0);
    \draw[->,color=gray,dashed] (0,0,-1.25) -- (0,0,1.25);
    
    \draw[fill=Cerulean,opacity=0.4,draw=none] (0,-1,0) -- (1,-1,0) -- (1,1,0) -- (0,1,0);

    % boundary
    \begin{scope}[draw=Cerulean]
        \draw[dotted] (0,-1,0) -- (1,-1,0) -- (1,1,0) -- (0,1,0);
    \end{scope}
    
    \draw[<->,color=mygreen,ultra thick] (0,-1,0) -- (0,1,0);
    \draw[->,color=red,ultra thick] (O) -- (1,0,0);
    
    \node[text=mygreen,label={[text=mygreen]left:$\lineality(\calK_W)$}] at (0,0.5,0) {};
    \node[text=red,label={[text=myred]below:$\calK_P$}] at (0.5,0,0) {};
\end{tikzpicture}

==> tikz/decompose_cone_inR3_wedge.tex <==
% \tdplotsetmaincoords{0}{30}
% \begin{tikzpicture}[tdplot_main_coords,thick,scale=0.75]
\begin{tikzpicture}[thick,scale=1.5]
    \coordinate (O) at (0, 0, 0);

    \draw[->,color=gray,dashed] (-1.25,0,0) -- (1.25,0,0);
    \draw[->,color=gray,dashed] (0,-1.25,0) -- (0,1.25,0);
    \draw[->,color=gray,dashed] (0,0,-1.25) -- (0,0,1.25);

    % back face
    \draw[fill=Cerulean,opacity=0.2,draw=none] (0,1,0) -- (1,1,-0.4) -- (1,-1,-0.4) -- (0,-1,0);
    % \draw[dashed,color=blue] (0,-1,-1) -- (1,-1,-1);
    % bottom face
    \draw[fill=Cerulean,opacity=0.4,draw=none] (0,-1,0) -- (1,-1,-0.4) -- (1,-1,0.4);
    % top face
    \draw[fill=Cerulean,opacity=0.4,draw=none] (0,1,0) -- (1,1,-0.4) -- (1,1,0.4);
    % front face
    \draw[fill=Cerulean,opacity=0.3,draw=none] (0,1,0) -- (1,1,0.4) -- (1,-1,0.4) -- (0,-1,0);

    % boundary
    \begin{scope}[draw=Cerulean]
        \draw[dotted] (1,1,0.4) -- (1,1,-0.4) -- (1,-1,-0.4) -- (1,-1,0.4) -- cycle;
        \draw (0,1,0) -- (1,1,0.4);
        \draw (0,1,0) -- (1,1,-0.4);
        \draw (0,-1,0) -- (1,-1,0.4);
        \draw[opacity=0.2] (0,-1,0) -- (1,-1,-0.4);
    \end{scope}
    \begin{scope}[ultra thick,draw=red]
        \draw[dotted] (1,0,0.4) -- (1,0,-0.4);
        \draw (O) -- (1,0,0.4);
        \draw[opacity=0.2] (O) -- (1,0,-0.4);
    \end{scope}
    
    \draw[<->,color=mygreen,ultra thick] (0,-1,0) -- (0,1,0);
    \draw[fill=Salmon,opacity=0.5,draw=none] (O) -- (1,0,-0.4) -- (1,0,0.4);

    \node[text=mygreen,label={[text=mygreen]left:$\lineality(\calK_W)$}] at (0,0.5,0) {};
    \node[text=red,label={[text=myred]below:$\calK_P$}] at (0.5,-0.1,0) {};
\end{tikzpicture}

==> tikz/relint_empty_S.tex <==
\begin{tikzpicture}[thick,scale=0.6]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (2, 0);
    \coordinate (left) at (-2, 0);
    \coordinate (top) at (0, 2);
    \coordinate (bottom) at (0, -2);

    \draw[draw=none,fill=Salmon, opacity=0.5] (2,2) -- (-2,2) -- (-2,-2) -- (2,-2) -- cycle;

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);

    \draw[ultra thick,color=red] (-1,-1) .. controls (1,-1) and (0.5,1.5) .. (2,1.5);
\end{tikzpicture}


==> tikz/relint_empty_isolated.tex <==
\begin{tikzpicture}[thick,scale=0.6]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (2, 0);
    \coordinate (left) at (-2, 0);
    \coordinate (top) at (0, 2);
    \coordinate (bottom) at (0, -2);

    \draw[draw=none,fill=Salmon, opacity=0.5] (2,2) -- (-2,2) -- (-2,-2) -- (2,-2) -- cycle;
    
    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);

    \node[circle,inner sep=1pt,fill=red] at (-1, -0.5) {};
    \node[circle,inner sep=1pt,fill=red] at (1, -0.7) {};
    \node[circle,inner sep=1pt,fill=red] at (-1, 1.5) {};
    \node[circle,inner sep=1pt,fill=red] at (-0.8, 0.2) {};
    \node[circle,inner sep=1pt,fill=red] at (1.3,1.3) {};

\end{tikzpicture}

==> tikz/relint_empty_isolated_w_line.tex <==
\begin{tikzpicture}[thick,scale=0.6]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (2, 0);
    \coordinate (left) at (-2, 0);
    \coordinate (top) at (0, 2);
    \coordinate (bottom) at (0, -2);

    \draw[draw=none,fill=Salmon, opacity=0.5] (2,2) -- (-2,2) -- (-2,-2) -- (2,-2) -- cycle;

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);

    % line is y-2 / x-2 = 3/8
    \draw[ultra thick,color=red] (-1,0.875) -- (1,1.625);
    \node[circle,inner sep=1pt,fill=red] at (-1, -0.5) {};
    \node[circle,inner sep=1pt,fill=red] at (1, -0.7) {};
    \node[circle,inner sep=1pt,fill=red] at (-1, 1.5) {};
\end{tikzpicture}

==> tikz/relint_nonempty_S.tex <==
\begin{tikzpicture}[thick,scale=0.6]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (2, 0);
    \coordinate (left) at (-2, 0);
    \coordinate (top) at (0, 2);
    \coordinate (bottom) at (0, -2);

    \draw[draw=none,fill=Salmon, opacity=0.5] (2,2) -- (-2,2) -- (-2,-2) -- (2,-2) -- cycle;

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);

    \filldraw[fill=red,color=red] (-1,-1) .. controls (1,-1) and (0.5,1.5) .. (2,1.5) -- (2, 1.5) .. controls (0,1.5) and (0,-1) .. (-1,-1);

    \node[circle,inner sep=1pt,fill=red] at (-1, -0.5) {};
    \node[circle,inner sep=1pt,fill=red] at (1, -0.7) {};
    \node[circle,inner sep=1pt,fill=red] at (-1, 1.5) {};
\end{tikzpicture}

==> tikz/relint_nonempty_line.tex <==
\begin{tikzpicture}[thick,scale=0.6]
    \coordinate (O) at (0, 0);
    \coordinate (right) at (2, 0);
    \coordinate (left) at (-2, 0);
    \coordinate (top) at (0, 2);
    \coordinate (bottom) at (0, -2);

    % line is y-2 / x-2 = 3/8
    \draw[ultra thick,color=Salmon, opacity=0.5] (-2,0.5) -- (2,2);

    \draw[<->,color=gray,dashed] (left) -- (right);
    \draw[<->,color=gray,dashed] (bottom) -- (top);

    \draw[ultra thick,color=red] (-1,0.875) -- (1,1.625);
\end{tikzpicture}
